Video-based Sequential Bayesian Homography Estimation for Soccer Field Registration

A novel Bayesian framework is proposed, which explicitly relates the homography of one video frame to the next through an affine transformation while explicitly modelling keypoint uncertainty. The literature has previously used differential homography between subsequent frames, but not in a Bayesian setting. In cases where Bayesian methods have been applied, camera motion is not adequately modelled, and keypoints are treated as deterministic. The proposed method, Bayesian Homography Inference from Tracked Keypoints (BHITK), employs a two-stage Kalman filter and significantly improves existing methods. Existing keypoint detection methods may be easily augmented with BHITK. It enables less sophisticated and less computationally expensive methods to outperform the state-of-the-art approaches in most homography evaluation metrics. Furthermore, the homography annotations of the WorldCup and TS-WorldCup datasets have been refined using a custom homography annotation tool that has been released for public use. The refined datasets are consolidated and released as the consolidated and refined WorldCup (CARWC) dataset.

==> framework.tex <==
\begin{tikzpicture}[
    squarednode/.style={rectangle, draw=black, thick, minimum size=5mm},
    arrow/.style={-{stealth[scale=1.2]}, thick},
    ]
    %Nodes
    \node[squarednode] (lkf) {Keypoint LKF};
    \node (measurements) [left=0.4cm of lkf] {$\mathbf{y}^{I}_t$};
    \node (affine) [above=0.5cm of measurements] {$\mathbf{\hat{A}}_t$};
    \node[squarednode] (ekf) [right=0.5cm of lkf] {Homography EKF};
    \node (homography) [right=0.4cm of ekf] {$\mathbf{\hat{H}}_t$};
    \node (keypoints) [below=0.5cm of homography] {$\mathbf{\hat{x}}^{I}_t$};
    
    %Lines
    \draw[arrow] (affine) -| (lkf);
    \draw[arrow] (measurements) -- (lkf);
    \draw[arrow] (lkf) -- coordinate[midway](lekf) (ekf);
    \draw[arrow] (ekf) -- (homography);
    \draw[arrow] (lekf) |- (keypoints);
    \draw[arrow] (affine) -| (ekf);
\end{tikzpicture}

